MObyGaze: a film dataset of multimodal objectification densely annotated by experts

Characterizing and quantifying gender representation disparities in audiovisual storytelling contents is necessary to grasp how stereotypes may perpetuate on screen. In this article, we consider the high-level construct of objectification and introduce a new AI task to the ML community: characterize and quantify complex multimodal (visual, speech, audio) temporal patterns producing objectification in films. Building on film studies and psychology, we define the construct of objectification in a structured thesaurus involving 5 sub-constructs manifesting through 11 concepts spanning 3 modalities. We introduce the Multimodal Objectifying Gaze (MObyGaze) dataset, made of 20 movies annotated densely by experts for objectification levels and concepts over freely delimited segments: it amounts to 6072 segments over 43 hours of video with fine-grained localization and categorization. We formulate new video interpretation tasks, show the feasibility of multimodal objectification detection, and analyze data and model bias to propose improvements. We exemplify two applications of MObyGaze, showing how rich concept annotation can improve model reliability and explainability. We make our code and our dataset available to the community and described in the Croissant format: https://github.com/husky-helen/MObyGaze.

==> LatexFigures/AT_inverted_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.98)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Late,Early},
y grid style={darkgray176},
ylabel={PR AUC},
ymajorgrids,
ymin=0.2, ymax=0.6,
ytick style={color=black}
]

%fill \draw[draw=none,fill=orange,fill opacity=0.3,postaction={pattern=north east lines}] (axis cs:-0.2,0) rectangle (axis cs:0,0.375); \draw[draw=none,fill=orange,fill opacity=0.3,postaction={pattern=dots}] (axis cs:0.8,0) rectangle (axis cs:1,0.373);

\draw[draw=none,fill=orange,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,0.375);
\draw[draw=none,fill=orange,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,0.373);
\addlegendimage{ybar,area legend,draw=none,fill=orange,fill opacity=0.3}
\addlegendentry{No Concept}

\draw[draw=none,fill=orange,fill opacity=0.7] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,0.4715);
\draw[draw=none,fill=orange,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.2,0.4845);
\addlegendimage{ybar,area legend,draw=none,fill=orange,fill opacity=1} %postaction={pattern=dots}
\addlegendentry{Concept}

%\addlegendimage{area legend,pattern=north east lines,pattern color=orange}
%\addlegendentry{Late}

%\addlegendimage{
%    area legend,
%    pattern=dots,
%    pattern color=orange,
%    pattern/.style={dot size=6pt}
%}
%\addlegendentry{Early}


\path [draw=gray, semithick]
(axis cs:-0.1,0.332)
--(axis cs:-0.1,0.418);

\path [draw=gray, semithick]
(axis cs:0.9,0.331)
--(axis cs:0.9,0.415);

\path [draw=gray, semithick]
(axis cs:0.1,0.419)
--(axis cs:0.1,0.524);

\path [draw=gray, semithick]
(axis cs:1.1,0.437)
--(axis cs:1.1,0.532);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.1 0.332\\
-0.1 0.418\\
0.9 0.331\\
0.9 0.415\\
0.1 0.419\\
0.1 0.524\\
1.1 0.437\\
1.1 0.532\\
};

\end{axis}

\end{tikzpicture}
}


==> LatexFigures/AV_inverted_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Late,Early},
y grid style={darkgray176},
ylabel={PR AUC},
ymajorgrids,
ymin=0.6, ymax=0.8,
ytick style={color=black}
]

\draw[draw=none,fill=magenta,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,0.7085);
\draw[draw=none,fill=magenta,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,0.725);
\addlegendimage{ybar,area legend,draw=none,fill=magenta,fill opacity=0.3} %postaction={pattern=north east lines}
\addlegendentry{No Concept}

%fill postaction={pattern=north east lines} or dots
\draw[draw=none,fill=magenta,fill opacity=0.7] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,0.736);
\draw[draw=none,fill=magenta,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.2,0.755);
\addlegendimage{ybar,area legend,draw=none,fill=magenta,fill opacity=1} %,postaction={pattern=dots}
\addlegendentry{Concept}

%\addlegendimage{area legend,pattern=north east lines,pattern color=magenta}
%\addlegendentry{Late}

%\addlegendimage{
%    area legend,
%    pattern=dots,
%    pattern color=magenta,
%    pattern/.style={dot size=6pt}
%}
%\addlegendentry{Early}


\path [draw=gray, semithick]
(axis cs:-0.1,0.69)
--(axis cs:-0.1,0.727);

\path [draw=gray, semithick]
(axis cs:0.9,0.705)
--(axis cs:0.9,0.745);

\path [draw=gray, semithick]
(axis cs:0.1,0.715)
--(axis cs:0.1,0.757);

\path [draw=gray, semithick]
(axis cs:1.1,0.733)
--(axis cs:1.1,0.777);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.1 0.69\\
-0.1 0.727\\
0.9 0.705\\
0.9 0.745\\
0.1 0.715\\
0.1 0.757\\
1.1 0.733\\
1.1 0.777\\
};

\end{axis}

\end{tikzpicture}
}


==> LatexFigures/Confidence_Intervals_for_Concept_and_Objectification_for_Sol2_T.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{mediumseagreen7617580}{RGB}{76,175,80}
\definecolor{peachpuff}{RGB}{255,218,185}

\begin{axis}[
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
%title={Confidence Intervals for Concept and Objectification for Sol2 T},
x grid style={darkgray176},
xmin=0.25, xmax=0.4,
xtick style={color=black},
xtick={0.3,0.35},
xticklabels={No concept,Concept},
y grid style={darkgray176},
ylabel={PR AUC},
ymajorgrids,
ymin=0.2, ymax=0.5,
ytick style={color=black}
]
\draw[draw=none,fill=yellow,fill opacity=0.3] (axis cs:0.285,0) rectangle (axis cs:0.315,0.267);
%\addlegendimage{ybar,ybar legend,draw=none,fill=peachpuff,fill opacity=0.7}
%\addlegendentry{No Concept}

\draw[draw=none,fill=yellow,fill opacity=0.7] (axis cs:0.335,0) rectangle (axis cs:0.365,0.4365);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen7617580,fill opacity=0.7}
%\addlegendentry{Concept}

\path [draw=black, semithick]
(axis cs:0.3,0.229)
--(axis cs:0.3,0.305);

\path [draw=black, semithick]
(axis cs:0.35,0.386)
--(axis cs:0.35,0.487);

\path [draw=gray, semithick]
(axis cs:0.3,0.229)
--(axis cs:0.3,0.305);

\path [draw=gray, semithick]
(axis cs:0.35,0.386)
--(axis cs:0.35,0.487);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.229\\
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.305\\
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.386\\
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.487\\
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.229\\
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.305\\
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.386\\
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.487\\
};

\end{axis}

\end{tikzpicture}
represented}

==> LatexFigures/Confidence_Intervals_for_Concept_and_Objectification_for_Sol2_V.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{mediumseagreen7617580}{RGB}{76,175,80}
\definecolor{peachpuff}{RGB}{255,218,185}

\begin{axis}[
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
%title={Confidence Intervals for Concept and Objectification for Sol2 V},
x grid style={darkgray176},
xmin=0.25, xmax=0.4,
xtick style={color=black},
xtick={0.3,0.35},
xticklabels={No concept,Concept},
y grid style={darkgray176},
ylabel={PR AUC},
ymajorgrids,
ymin=0.6, ymax=0.75,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:0.285,0) rectangle (axis cs:0.315,0.669);
%\addlegendimage{ybar,ybar legend,draw=none,fill=peachpuff,fill opacity=0.7}
%\addlegendentry{No Concept}

\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:0.335,0) rectangle (axis cs:0.365,0.711);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen7617580,fill opacity=0.7}
%\addlegendentry{Concept}

\path [draw=black, semithick]
(axis cs:0.3,0.65)
--(axis cs:0.3,0.688);

\path [draw=black, semithick]
(axis cs:0.35,0.696)
--(axis cs:0.35,0.726);

\path [draw=gray, semithick]
(axis cs:0.3,0.65)
--(axis cs:0.3,0.688);

\path [draw=gray, semithick]
(axis cs:0.35,0.696)
--(axis cs:0.35,0.726);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.65\\
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.688\\
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.696\\ 
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.726
\\ };
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.65\\ 
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.688\\ 
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.696\\ 
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.726\\ 
};

\end{axis}

\end{tikzpicture}
}

==> LatexFigures/ENHN_S_CEM_vs_CPT-F.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={at={(0.1, 0.2)}, anchor=west},%
tick align=outside,
tick pos=left,
%title={exp_type: ENHN_S},
x grid style={darkgray176},
xlabel={CAS},
xmin=60, xmax=67,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PR AUC Macro},
ymin=0.60, ymax=0.65,
ytick style={color=black},
grid=major
]
\path [draw=steelblue31119180, semithick]
(axis cs:61.008,0.628)
--(axis cs:61.612,0.628);

\path [draw=steelblue31119180, semithick]
(axis cs:61.31,0.626)
--(axis cs:61.31,0.63);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, only marks]
table {%
61.31 0.628
};
\addlegendentry{CEM}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}, only marks]
table {%
65.266 0.645
};
\addlegendentry{CPT-F}
\addplot [semithick, steelblue31119180, mark=|, mark size=5, mark options={solid}, only marks]
table {%
61.008 0.628
};
%\addlegendentry{CPT-F}
\addplot [semithick, steelblue31119180, mark=|, mark size=5, mark options={solid}, only marks]
table {%
61.612 0.628
};
%\addlegendentry{CPT-F}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
61.31 0.626
};
%\addlegendentry{CPT-F}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
61.31 0.63
};
%\addlegendentry{CPT-F}
\path [draw=darkorange25512714, semithick]
(axis cs:64.964,0.645)
--(axis cs:65.568,0.645);

\path [draw=darkorange25512714, semithick]
(axis cs:65.266,0.643)
--(axis cs:65.266,0.647);

\addplot [semithick, darkorange25512714, mark=|, mark size=5, mark options={solid}, only marks]
table {%
64.964 0.645
};
%\addlegendentry{CPT-F}
\addplot [semithick, darkorange25512714, mark=|, mark size=5, mark options={solid}, only marks]
table {%
65.568 0.645
};
%\addlegendentry{CPT-F}
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
65.266 0.643
};
%\addlegendentry{CPT-F}
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
65.266 0.647
};
%\addlegendentry{CPT-F}

\end{axis}

\end{tikzpicture}


==> LatexFigures/EN_HNS_CEM_vs_CPT-F.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={at={(0.1, 0.2)}, anchor=west},%
tick align=outside,
tick pos=left,
%title={exp_type: EN_HNS},
x grid style={darkgray176},
xlabel={CAS},
xmin=60, xmax=67,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PR AUC Macro},
ymin=0.77, ymax=0.80,
ytick style={color=black},
grid=major
]
\path [draw=steelblue31119180, semithick]
(axis cs:61.196,0.787)
--(axis cs:61.724,0.787);

\path [draw=steelblue31119180, semithick]
(axis cs:61.46,0.784)
--(axis cs:61.46,0.79);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, only marks]
table {%
61.46 0.787
};
\addlegendentry{CEM}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}, only marks]
table {%
65.296 0.784
};
\addlegendentry{CPT-F}

\addplot [semithick, steelblue31119180, mark=|, mark size=5, mark options={solid}, only marks]
table {%
61.196 0.787
};
%\addlegendentry{CPT-F}
\addplot [semithick, steelblue31119180, mark=|, mark size=5, mark options={solid}, only marks]
table {%
61.724 0.787
};
%\addlegendentry{CPT-F}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
61.46 0.784
};
%\addlegendentry{CPT-F}
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
61.46 0.79
};
%\addlegendentry{CPT-F}
\path [draw=darkorange25512714, semithick]
(axis cs:65.032,0.784)
--(axis cs:65.56,0.784);

\path [draw=darkorange25512714, semithick]
(axis cs:65.296,0.781)
--(axis cs:65.296,0.787);

\addplot [semithick, darkorange25512714, mark=|, mark size=5, mark options={solid}, only marks]
table {%
65.032 0.784
};
%\addlegendentry{CPT-F}
\addplot [semithick, darkorange25512714, mark=|, mark size=5, mark options={solid}, only marks]
table {%
65.56 0.784
};
%\addlegendentry{CPT-F}
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
65.296 0.781
};
%\addlegendentry{CPT-F}
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
65.296 0.787
};
%\addlegendentry{CPT-F}
]
\end{axis}

\end{tikzpicture}


==> LatexFigures/differential_vit_barplot_accuracy_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
%xlabel={movie title},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabel style={rotate=90.0, font=\tiny},
xticklabels={
  As Good as It Gets,
  Crash,
  {Crazy,Stupid,Love},
  Flight,
  Forrest Gump,
  Friends with Benefits,
  Gone Girl,
  Indiana Jones,
  Juno,
  Marley \& Me,
  Pulp Fiction,
  Silver Linings Playbook,
  Sleepless in Seattle,
  The Day the Earth Stood Still,
  The Girl with the Dragon Tattoo,
  The Help,
  The Social Network,
  The Ugly Truth,
  Titanic,
  Up in the Air
},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0,0.633);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1,0.724);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2,0.662);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3,0.806);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4,0.699);
\draw[draw=none,fill=steelblue49115161] (axis cs:4.6,0) rectangle (axis cs:5,0.734);
\draw[draw=none,fill=steelblue49115161] (axis cs:5.6,0) rectangle (axis cs:6,0.694);
\draw[draw=none,fill=steelblue49115161] (axis cs:6.6,0) rectangle (axis cs:7,0.791);
\draw[draw=none,fill=steelblue49115161] (axis cs:7.6,0) rectangle (axis cs:8,0.846);
\draw[draw=none,fill=steelblue49115161] (axis cs:8.6,0) rectangle (axis cs:9,0.8);
\draw[draw=none,fill=steelblue49115161] (axis cs:9.6,0) rectangle (axis cs:10,0.681);
\draw[draw=none,fill=steelblue49115161] (axis cs:10.6,0) rectangle (axis cs:11,0.805);
\draw[draw=none,fill=steelblue49115161] (axis cs:11.6,0) rectangle (axis cs:12,0.696);
\draw[draw=none,fill=steelblue49115161] (axis cs:12.6,0) rectangle (axis cs:13,0.654);
\draw[draw=none,fill=steelblue49115161] (axis cs:13.6,0) rectangle (axis cs:14,0.734);
\draw[draw=none,fill=steelblue49115161] (axis cs:14.6,0) rectangle (axis cs:15,0.619);
\draw[draw=none,fill=steelblue49115161] (axis cs:15.6,0) rectangle (axis cs:16,0.673);
\draw[draw=none,fill=steelblue49115161] (axis cs:16.6,0) rectangle (axis cs:17,0.62);
\draw[draw=none,fill=steelblue49115161] (axis cs:17.6,0) rectangle (axis cs:18,0.632);
\draw[draw=none,fill=steelblue49115161] (axis cs:18.6,0) rectangle (axis cs:19,0.742);
\draw[draw=none,fill=peru22412844] (axis cs:5.55111512312578e-17,0) rectangle (axis cs:0.4,0.627);
\draw[draw=none,fill=peru22412844] (axis cs:1,0) rectangle (axis cs:1.4,0.792);
\draw[draw=none,fill=peru22412844] (axis cs:2,0) rectangle (axis cs:2.4,0.727);
\draw[draw=none,fill=peru22412844] (axis cs:3,0) rectangle (axis cs:3.4,0.846);
\draw[draw=none,fill=peru22412844] (axis cs:4,0) rectangle (axis cs:4.4,0.814);
\draw[draw=none,fill=peru22412844] (axis cs:5,0) rectangle (axis cs:5.4,0.709);
\draw[draw=none,fill=peru22412844] (axis cs:6,0) rectangle (axis cs:6.4,0.878);
\draw[draw=none,fill=peru22412844] (axis cs:7,0) rectangle (axis cs:7.4,0.753);
\draw[draw=none,fill=peru22412844] (axis cs:8,0) rectangle (axis cs:8.4,0.762);
\draw[draw=none,fill=peru22412844] (axis cs:9,0) rectangle (axis cs:9.4,0.79);
\draw[draw=none,fill=peru22412844] (axis cs:10,0) rectangle (axis cs:10.4,0.762);
\draw[draw=none,fill=peru22412844] (axis cs:11,0) rectangle (axis cs:11.4,0.682);
\draw[draw=none,fill=peru22412844] (axis cs:12,0) rectangle (axis cs:12.4,0.535);
\draw[draw=none,fill=peru22412844] (axis cs:13,0) rectangle (axis cs:13.4,0.761);
\draw[draw=none,fill=peru22412844] (axis cs:14,0) rectangle (axis cs:14.4,0.719);
\draw[draw=none,fill=peru22412844] (axis cs:15,0) rectangle (axis cs:15.4,0.535);
\draw[draw=none,fill=peru22412844] (axis cs:16,0) rectangle (axis cs:16.4,0.638);
\draw[draw=none,fill=peru22412844] (axis cs:17,0) rectangle (axis cs:17.4,0.731);
\draw[draw=none,fill=peru22412844] (axis cs:18,0) rectangle (axis cs:18.4,0.736);
\draw[draw=none,fill=peru22412844] (axis cs:19,0) rectangle (axis cs:19.4,0.667);
\draw[draw=none,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{only marks, mark=square*,fill=steelblue49115161}
\addlegendentry{Neg.}

\draw[draw=none,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{only marks, mark=square*,fill=peru22412844}
\addlegendentry{Pos.}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8 nan
3.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8 nan
4.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8 nan
5.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8 nan
6.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.8 nan
7.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
8.8 nan
8.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
9.8 nan
9.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
10.8 nan
10.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
11.8 nan
11.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
12.8 nan
12.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
13.8 nan
13.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
14.8 nan
14.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
15.8 nan
15.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
16.8 nan
16.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
17.8 nan
17.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
18.8 nan
18.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2 nan
5.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2 nan
6.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2 nan
7.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
8.2 nan
8.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
9.2 nan
9.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
10.2 nan
10.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
11.2 nan
11.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
12.2 nan
12.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
13.2 nan
13.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
14.2 nan
14.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
15.2 nan
15.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
16.2 nan
16.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
17.2 nan
17.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
18.2 nan
18.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
19.2 nan
19.2 nan
};
\end{axis}

\end{tikzpicture}


==> LatexFigures/dmax_model_inverted_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.9\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green}{RGB}{0,255,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.98)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Late,Early},
y grid style={darkgray176},
ylabel={PR AUC},
ymajorgrids,
ymin=0.6, ymax=0.9,
ytick style={color=black}
]

\draw[draw=none,fill=green,fill opacity=0.3] (axis cs:-0.25,0) rectangle (axis cs:0,0.754);
\draw[draw=none,fill=green,fill opacity=0.3] (axis cs:0.75,0) rectangle (axis cs:1,0.813);
\addlegendimage{ybar,area legend,draw=none,fill=green,fill opacity=0.3} %,postaction={pattern=north east lines}
\addlegendentry{No Concept}

%postaction={pattern=north east lines} or dots postaction={pattern=dots}
\draw[draw=none,fill=green,fill opacity=0.7] (axis cs:0,0) rectangle (axis cs:0.25,0.7885);
\draw[draw=none,fill=green,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.25,0.8165);
\addlegendimage{ybar,area legend,draw=none,fill=green,fill opacity=0.7} %,postaction={pattern=dots}
\addlegendentry{Concept}

%\addlegendimage{area legend,pattern=north east lines,pattern color=green}
%\addlegendentry{Late}

%\addlegendimage{
%    area legend,
%    pattern=dots,
%    pattern color=green,
%    pattern/.style={dot size=6pt}
%}
%\addlegendentry{Early}
\path [draw=gray, semithick]
(axis cs:-0.125,0.718)
--(axis cs:-0.125,0.79);

\path [draw=gray, semithick]
(axis cs:0.875,0.802)
--(axis cs:0.875,0.824);

\path [draw=gray, semithick]
(axis cs:0.125,0.765)
--(axis cs:0.125,0.812);

\path [draw=gray, semithick]
(axis cs:1.125,0.804)
--(axis cs:1.125,0.829);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.125 0.718\\
-0.125 0.79\\
0.875 0.802\\
0.875 0.824\\
0.125 0.765\\
0.125 0.812\\
1.125 0.804\\
1.125 0.829\\
};

\end{axis}

\end{tikzpicture}
}


==> LatexFigures/julie_datasets.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 1}]

\nextgroupplot[
scale=1.0,
        grid=major,
        % width=8cm,
        % height=8cm,
        xlabel={Concept Detection (F1)},
        ylabel={Concept-task determination (F1)}, %CBM-GT 
        scatter/classes={
            A={mark=*, fill={rgb:red,0.25;green,1;blue,0}},
            B={mark=*, fill={rgb:red,0.1;green,0.5;blue,1}}, % DodgerBlue-like
            C={mark=*, fill={rgb:red,0.4;green,0.75;blue,0}},
            D={mark=*, fill={rgb:red,1;green,0.1;blue,0.6}}, %DeepPink-like
            E={mark=*, fill={rgb:red,0.5;green,0.5;blue,0}}% Gold-like
        },
        legend style={at={(0, -0.4)}, anchor=west, legend columns=2},%
        xmin=0.4, xmax=1, % Set y-axis limit
        ymin=0.1, ymax=1.2,  % Set z-axis limit
]
\addplot[scatter,only marks, scatter src=explicit symbolic, mark size=5pt]
    table [meta=label] {
        y    z    label
        0.45  0.99  A
        0.84  1    B
        0.46  0.738 C
        0.85  0.26 D
        0.45  0.783 E
 
        
    };
\legend{MObyGaze EN vs HN$\cup$S, CUB, MObyGaze EN$\cup$HN vs S, CelebA, MObyGaze EN vs HN vs S}

\end{groupplot}

\end{tikzpicture}

==> LatexFigures/vit_barplot_accuracy_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
%xlabel={movie title},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabel style={rotate=90.0, font=\tiny},
xticklabels={
  As Good as It Gets,
  Crash,
  {Crazy,Stupid,Love},
  Flight,
  Forrest Gump,
  Friends with Benefits,
  Gone Girl,
  Indiana Jones,
  Juno,
  Marley \& Me,
  Pulp Fiction,
  Silver Linings Playbook,
  Sleepless in Seattle,
  The Day the Earth Stood Still,
  The Girl with the Dragon Tattoo,
  The Help,
  The Social Network,
  The Ugly Truth,
  Titanic,
  Up in the Air
},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0,0.571);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1,0.765);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2,0.532);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3,0.871);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4,0.774);
\draw[draw=none,fill=steelblue49115161] (axis cs:4.6,0) rectangle (axis cs:5,0.376);
\draw[draw=none,fill=steelblue49115161] (axis cs:5.6,0) rectangle (axis cs:6,0.641);
\draw[draw=none,fill=steelblue49115161] (axis cs:6.6,0) rectangle (axis cs:7,0.806);
\draw[draw=none,fill=steelblue49115161] (axis cs:7.6,0) rectangle (axis cs:8,0.846);
\draw[draw=none,fill=steelblue49115161] (axis cs:8.6,0) rectangle (axis cs:9,0.787);
\draw[draw=none,fill=steelblue49115161] (axis cs:9.6,0) rectangle (axis cs:10,0.632);
\draw[draw=none,fill=steelblue49115161] (axis cs:10.6,0) rectangle (axis cs:11,0.683);
\draw[draw=none,fill=steelblue49115161] (axis cs:11.6,0) rectangle (axis cs:12,0.804);
\draw[draw=none,fill=steelblue49115161] (axis cs:12.6,0) rectangle (axis cs:13,0.885);
\draw[draw=none,fill=steelblue49115161] (axis cs:13.6,0) rectangle (axis cs:14,0.887);
\draw[draw=none,fill=steelblue49115161] (axis cs:14.6,0) rectangle (axis cs:15,0.959);
\draw[draw=none,fill=steelblue49115161] (axis cs:15.6,0) rectangle (axis cs:16,0.611);
\draw[draw=none,fill=steelblue49115161] (axis cs:16.6,0) rectangle (axis cs:17,0.353);
\draw[draw=none,fill=steelblue49115161] (axis cs:17.6,0) rectangle (axis cs:18,0.511);
\draw[draw=none,fill=steelblue49115161] (axis cs:18.6,0) rectangle (axis cs:19,0.909);
\draw[draw=none,fill=peru22412844] (axis cs:5.55111512312578e-17,0) rectangle (axis cs:0.4,0.687);
\draw[draw=none,fill=peru22412844] (axis cs:1,0) rectangle (axis cs:1.4,0.701);
\draw[draw=none,fill=peru22412844] (axis cs:2,0) rectangle (axis cs:2.4,0.791);
\draw[draw=none,fill=peru22412844] (axis cs:3,0) rectangle (axis cs:3.4,0.718);
\draw[draw=none,fill=peru22412844] (axis cs:4,0) rectangle (axis cs:4.4,0.64);
\draw[draw=none,fill=peru22412844] (axis cs:5,0) rectangle (axis cs:5.4,0.956);
\draw[draw=none,fill=peru22412844] (axis cs:6,0) rectangle (axis cs:6.4,0.93);
\draw[draw=none,fill=peru22412844] (axis cs:7,0) rectangle (axis cs:7.4,0.671);
\draw[draw=none,fill=peru22412844] (axis cs:8,0) rectangle (axis cs:8.4,0.714);
\draw[draw=none,fill=peru22412844] (axis cs:9,0) rectangle (axis cs:9.4,0.742);
\draw[draw=none,fill=peru22412844] (axis cs:10,0) rectangle (axis cs:10.4,0.818);
\draw[draw=none,fill=peru22412844] (axis cs:11,0) rectangle (axis cs:11.4,0.727);
\draw[draw=none,fill=peru22412844] (axis cs:12,0) rectangle (axis cs:12.4,0.372);
\draw[draw=none,fill=peru22412844] (axis cs:13,0) rectangle (axis cs:13.4,0.543);
\draw[draw=none,fill=peru22412844] (axis cs:14,0) rectangle (axis cs:14.4,0.509);
\draw[draw=none,fill=peru22412844] (axis cs:15,0) rectangle (axis cs:15.4,0.012);
\draw[draw=none,fill=peru22412844] (axis cs:16,0) rectangle (axis cs:16.4,0.67);
\draw[draw=none,fill=peru22412844] (axis cs:17,0) rectangle (axis cs:17.4,0.875);
\draw[draw=none,fill=peru22412844] (axis cs:18,0) rectangle (axis cs:18.4,0.775);
\draw[draw=none,fill=peru22412844] (axis cs:19,0) rectangle (axis cs:19.4,0.5);
\draw[draw=none,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{only marks, mark=square*,fill=steelblue49115161}
\addlegendentry{Neg.}

\draw[draw=none,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{only marks, mark=square*,fill=peru22412844}
\addlegendentry{Pos.}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8 nan
3.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8 nan
4.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8 nan
5.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8 nan
6.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.8 nan
7.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
8.8 nan
8.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
9.8 nan
9.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
10.8 nan
10.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
11.8 nan
11.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
12.8 nan
12.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
13.8 nan
13.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
14.8 nan
14.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
15.8 nan
15.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
16.8 nan
16.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
17.8 nan
17.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
18.8 nan
18.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2 nan
5.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2 nan
6.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2 nan
7.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
8.2 nan
8.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
9.2 nan
9.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
10.2 nan
10.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
11.2 nan
11.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
12.2 nan
12.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
13.2 nan
13.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
14.2 nan
14.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
15.2 nan
15.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
16.2 nan
16.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
17.2 nan
17.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
18.2 nan
18.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
19.2 nan
19.2 nan
};
\end{axis}

\end{tikzpicture}


==> LatexFigures/vit_barplot_accuracy_val.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
%xlabel={movie title},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=90.0, font=\footnotesize},
xticklabels={
  Crash,
  Forrest Gump,
  Gone Girl,
  Indiana Jones,
  Pulp Fiction,
  Silver Linings P.,
  Sleepless in Seattle,
  The Social Network,
  The Ugly Truth,
  Up in the Air
},
y grid style={darkgray176},
ylabel={accuracy},
ymin=0, ymax=1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:0,0.837);
\draw[draw=none,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:1,0.871);
\draw[draw=none,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:2,0.772);
\draw[draw=none,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:3,0.806);
\draw[draw=none,fill=steelblue49115161] (axis cs:3.6,0) rectangle (axis cs:4,0.465);
\draw[draw=none,fill=steelblue49115161] (axis cs:4.6,0) rectangle (axis cs:5,0.561);
\draw[draw=none,fill=steelblue49115161] (axis cs:5.6,0) rectangle (axis cs:6,0.717);
\draw[draw=none,fill=steelblue49115161] (axis cs:6.6,0) rectangle (axis cs:7,0.655);
\draw[draw=none,fill=steelblue49115161] (axis cs:7.6,0) rectangle (axis cs:8,0.42);
\draw[draw=none,fill=steelblue49115161] (axis cs:8.6,0) rectangle (axis cs:9,0.894);
\draw[draw=none,fill=peru22412844] (axis cs:5.55111512312578e-17,0) rectangle (axis cs:0.4,0.545);
\draw[draw=none,fill=peru22412844] (axis cs:1,0) rectangle (axis cs:1.4,0.407);
\draw[draw=none,fill=peru22412844] (axis cs:2,0) rectangle (axis cs:2.4,0.696);
\draw[draw=none,fill=peru22412844] (axis cs:3,0) rectangle (axis cs:3.4,0.781);
\draw[draw=none,fill=peru22412844] (axis cs:4,0) rectangle (axis cs:4.4,0.846);
\draw[draw=none,fill=peru22412844] (axis cs:5,0) rectangle (axis cs:5.4,0.758);
\draw[draw=none,fill=peru22412844] (axis cs:6,0) rectangle (axis cs:6.4,0.535);
\draw[draw=none,fill=peru22412844] (axis cs:7,0) rectangle (axis cs:7.4,0.691);
\draw[draw=none,fill=peru22412844] (axis cs:8,0) rectangle (axis cs:8.4,0.856);
\draw[draw=none,fill=peru22412844] (axis cs:9,0) rectangle (axis cs:9.4,0.517);
\draw[draw=none,fill=steelblue49115161] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{only marks, mark=square*,fill=steelblue49115161}
\addlegendentry{Neg.}

\draw[draw=none,fill=peru22412844] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{only marks, mark=square*,fill=peru22412844}
\addlegendentry{Pos.}

\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.8 nan
2.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.8 nan
3.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.8 nan
4.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.8 nan
5.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.8 nan
6.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.8 nan
7.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
8.8 nan
8.8 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
3.2 nan
3.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
4.2 nan
4.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
5.2 nan
5.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
6.2 nan
6.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
7.2 nan
7.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
8.2 nan
8.2 nan
};
\addplot [line width=0.9pt, darkslategray66, forget plot]
table {%
9.2 nan
9.2 nan
};
\end{axis}

\end{tikzpicture}

